Lemur: Harmonizing Natural Language and Code for Language Agents

We introduce Lemur and Lemur-Chat, openly accessible language models optimized for both natural language and coding capabilities to serve as the backbone of versatile language agents. The evolution from language chat models to functional language agents demands that models not only master human interaction, reasoning, and planning but also ensure grounding in the relevant environments. This calls for a harmonious blend of language and coding capabilities in the models. Lemur and Lemur-Chat are proposed to address this necessity, demonstrating balanced proficiencies in both domains, unlike existing open-source models that tend to specialize in either. Through meticulous pre-training using a code-intensive corpus and instruction fine-tuning on text and code data, our models achieve state-of-the-art averaged performance across diverse text and coding benchmarks among open-source models. Comprehensive experiments demonstrate Lemur's superiority over existing open-source models and its proficiency across various agent tasks involving human communication, tool usage, and interaction under fully- and partially- observable environments. The harmonization between natural and programming languages enables Lemur-Chat to significantly narrow the gap with proprietary models on agent abilities, providing key insights into developing advanced open-source agents adept at reasoning, planning, and operating seamlessly across environments. https://github.com/OpenLemur/Lemur

==> images/intercode-line.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    %title={\small{Performance Comparison of different models over turns (Log Scale X-Axis)}},
    %title style={yshift=-1ex}, % 调整title的位置
    width=6.5cm, height=5.5cm, % 调整图的大小
    xlabel={Turns (Log Scale)}, % x轴标签
    xlabel style={yshift=1ex},
    ylabel={Performance(\%)}, % y轴标签
    ylabel near ticks,
    ylabel style={xshift=-1ex},
    grid=both, % 显示网格
    xmin=1, xmax=10, % x轴范围
    ymin=0, ymax=80, % y轴范围
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10}, % 设置x轴刻度
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10}, % 设置x轴刻度标签，将10的对数表示为log(10)
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(1,0)},
        anchor=south east,
        xshift=-1.0mm,
        yshift=1.0mm,
        font=\scriptsize,
    },
]
% \begin{axis}[
%     title={Performance Comparison},
%     xlabel={Turns},
%     ylabel={Percentage (\%)},
%     xmin=1, xmax=10,
%     ymin=0, ymax=100,
%     xtick={1,2,3,4,5,6,7,8,9,10},
%     ytick={0,20,40,60,80,100},
%     legend pos=north west,
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% GPT-4
% \addplot[
%     color=blue,
%     mark=*,
%     mark size=2pt,thick
%     ]
%     coordinates {
%     (1,52.80)(2,60.74)(3,68.18)(4,76.69)(5,81.62)(6,82.59)(7,83.66)(8,83.85)(9,83.95)(10,84.14)
%     };
%     \addlegendentry{GPT-4}
    
% GPT-3.5 Turbo
\addplot[
    color=red,
    mark=*,
    mark size=1.5pt,thick
    ]
    coordinates {
    (1,67.99)(2,71.08)(3,72.24)(4,72.34)(5,72.73)(6,72.73)(7,72.82)(8,72.82)(9,72.82)(10,72.82)
    };
    \addlegendentry{\texttt{gpt-3.5-turbo}}

% Lemur-70b-chat-v1
\addplot[
    color=green,
    mark=*,
    mark size=1.5pt,thick
    ]
    coordinates {
    (1,61.32)(2,70.02)(3,72.05)(4,73.31)(5,73.50)(6,73.50)(7,73.50)(8,73.60)(9,73.60)(10,73.79)
    };
    \addlegendentry{\texttt{lemur-70b-chat}}

% Llama-2-70b-chat
\addplot[
    color=orange,
    mark=*,
    mark size=1.5pt,thick
    ]
    coordinates {
    (1,18.86)(2,39.65)(3,53.87)(4,58.32)(5,61.61)(6,63.54)(7,64.80)(8,65.76)(9,67.02)(10,67.89)
    };
    \addlegendentry{\texttt{llama-2-70b-chat}}

% Codellama-34B-INST
\addplot[
    color=purple,
    mark=*,
    mark size=1.5pt,thick
    ]
    coordinates {
    (1,0.77)(2,59.57)(3,64.99)(4,66.54)(5,67.12)(6,67.41)(7,67.60)(8,67.70)(9,67.79)(10,67.79)
    };
    \addlegendentry{\texttt{codellama-34b-inst}}

% Chat-bison-001
% \addplot[
%    color=brown,
%    mark=*,
%    mark size=1.5pt,thick
%    ]
%    coordinates {
%    (1,49.23)(2,53.68)(3,54.16)(4,54.64)(5,54.74)(6,54.74)(7,54.84)(8,54.93)(9,54.93)(10,54.93)
%    };
%    \addlegendentry{chat-bison-001}

% Text-bison-001
\addplot[
    color=pink,
    mark=*,
    mark size=1.5pt,thick
    ]
    coordinates {
    (1,61.41)(2,63.25)(3,63.64)(4,63.64)(5,63.64)(6,63.64)(7,63.64)(8,63.64)(9,63.83)(10,63.93)
    };
    \addlegendentry{\texttt{text-bison-001}}
    
\end{semilogxaxis}
\end{tikzpicture}



==> images/webarena.tex <==

\begin{tikzpicture}
    % \label{fig:webarena}
    \begin{axis}[
            ybar=3.8pt,
            enlargelimits=0.15,
            enlarge x limits=0.25,
            width=5.7cm, height=4.2cm,
            bar width=0.37cm,
            grid=both,
            grid style=dashed,
            every axis label={font=\footnotesize},
            tick label style={font=\footnotesize},
            legend style={at={(0.5,1.25), font=\tiny},
            anchor=north,legend columns=-1},
            xlabel style={font=\footnotesize},
            ylabel={Score},
            ylabel style={font=\footnotesize,xshift=2.5em},
            ylabel near ticks,
            symbolic x coords={Llama, CodeLlama, Lemur},
            xtick=data,
            xlabel near ticks,
            xtick style={draw=none},
            nodes near coords,
            nodes near coords align={vertical},
            nodes near coords style={font=\tiny}
            % xticklabel style={rotate=45,anchor=east},
        ]
        \addplot coordinates {(Llama,1.72) (CodeLlama,4.06) (Lemur,5.3)};
        \addplot coordinates {(Llama,2.09) (CodeLlama,4.68) (Lemur,5.67)};
        \legend{Symbolic,Programming},


    \end{axis}
\end{tikzpicture}
